Adaptive BEM with optimal convergence rates for the Helmholtz equation

We analyze an adaptive boundary element method for the weakly-singular and hypersingular integral equations for the 2D and 3D Helmholtz problem. The proposed adaptive algorithm is steered by a residual error estimator and does not rely on any a priori information that the underlying meshes are sufficiently fine. We prove convergence of the error estimator with optimal algebraic rates, independently of the (coarse) initial mesh. As a technical contribution, we prove certain local inverse-type estimates for the boundary integral operators associated with the Helmholtz equation.

==> figures/ball_convergence_k.tex <==



\begin{tikzpicture}
\begin{loglogaxis}[
width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator $\eta_\ell^2$},
]

\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k2_normal.csv};
\addlegendentry{D\"orfler}


\addplot+[solid,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=green] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k2_expanded.csv};
\addlegendentry{expanded D\"orfler}	





\addplot+[solid,mark=square*,mark size=2pt,mark options={line width=1.0pt},color=red] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k2_uniform.csv};
\addlegendentry{uniform}	

	





%\addplot [black,dashed ] expression [domain=20:120000, samples = 10] {10*x^(-2)} node [midway,below,yshift=-0.60cm] {$\mathcal{O}(N^{-2})$};

\addplot [black,dashed ] expression [domain=20:120000, samples = 10] {600*x^(-3/2)} node [midway,above,yshift=+1.00cm] {$\mathcal{O}(N^{-3/2})$};

\end{loglogaxis}


\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator $\eta_\ell^2$},
]

\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k16_normal.csv};
\addlegendentry{D\"orfler}


\addplot+[solid,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=green] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k16_expanded.csv};
\addlegendentry{expanded D\"orfler}	





\addplot+[solid,mark=square*,mark size=2pt,mark options={line width=1.0pt},color=red] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k16_uniform.csv};
\addlegendentry{uniform}	







%\addplot [black,dashed ] expression [domain=20:120000, samples = 10] {10*x^(-2)} node [midway,below,yshift=-0.60cm] {$\mathcal{O}(N^{-2})$};

\addplot [black,dashed ] expression [domain=20:120000, samples = 10] {15000*x^(-3/2)} node [midway,below,xshift=-1.00cm] {$\mathcal{O}(N^{-3/2})$};

\end{loglogaxis}


\end{tikzpicture}

%\begin{tikzpicture}
%\begin{semilogxaxis}[
% width=1.0\textwidth, height=8.5cm,
%legend style={at={(0.02,1-0.02)},anchor=north west, align=left, draw = none },
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={error or estimator},
%]

%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
%		[x=number_of_elements,y=iterations]{precon_cube_3.csv};
%	\addlegendentry{iterations-precon}
	

	
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=iterations]{cube_p0.csv};
%	\addlegendentry{iterations-p0}	
	

		
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=iterations]{cube_p1.csv};
%	\addlegendentry{iterations-error-p1}	
			
%%	\addplot [black,dashed ] expression [domain=12:569318, samples = 10] {30*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

%\end{semilogxaxis}
%\end{tikzpicture}








==> figures/ball_convergence_theta.tex <==



%\begin{tikzpicture}
%\begin{loglogaxis}[
%width=0.48\textwidth, height=9.5cm,
%legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
%legend cell align={left},
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={estimator $\eta_\ell^2$},
%]
%
%\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%[x=number_of_elements,y=squared]{figures/Ball_pp_k2_normal.csv};
%\addlegendentry{D\"orfler}
%
%
%\addplot+[solid,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%[x=number_of_elements,y=squared]{figures/Ball_pp_k2_expanded.csv};
%\addlegendentry{expanded D\"orfler}	
%
%
%
%
%
%\addplot+[solid,mark=square*,mark size=2pt,mark options={line width=1.0pt},color=red] table
%[x=number_of_elements,y=squared]{figures/Ball_pp_k2_uniform.csv};
%\addlegendentry{uniform}	
%
%	
%
%
%
%
%
%%\addplot [black,dashed ] expression [domain=20:120000, samples = 10] {10*x^(-2)} node [midway,below,yshift=-0.60cm] {$\mathcal{O}(N^{-2})$};
%
%\addplot [black,dashed ] expression [domain=20:120000, samples = 10] {400*x^(-3/2)} node [midway,above,yshift=+1.00cm] {$\mathcal{O}(N^{-3/2})$};
%
%\end{loglogaxis}
%\end{tikzpicture}
%\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator $\eta_\ell^2$},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Ball_pp_k2_theta02.csv};
	\addlegendentry{$\theta = 0.2$}	
	
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Ball_pp_k2_theta04.csv};
	\addlegendentry{$\theta = 0.4$}	
	

	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Ball_pp_k2_theta06.csv};
	\addlegendentry{$\theta = 0.6$}	

		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/Ball_pp_k2_theta08.csv};
	\addlegendentry{$\theta = 0.8$}	                             

		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=orange] table
		[x=number_of_elements,y=squared]{figures/Ball_pp_k2_uniform.csv};
	\addlegendentry{uniform}	
	
			
	\addplot [black,dashed ] expression [domain=20:120000, samples = 10] {500*x^(-3/2)} node [midway,above, xshift=+1.00cm] {$\mathcal{O}(N^{-3/2})$};

\end{loglogaxis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator $\eta_\ell^2$},
]
\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k1_expanded.csv};
\addlegendentry{$k=1$}	


\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k2_expanded.csv};
\addlegendentry{$k=2$}	


\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k4_expanded.csv};
\addlegendentry{$k=4$}	



\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k8_expanded.csv};
\addlegendentry{$k=8$}	




\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
[x=number_of_elements,y=squared]{figures/Ball_pp_k16_expanded.csv};
\addlegendentry{$k=16$}	





\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {15*x^(-3/2)} node [midway,below,yshift=-0.60cm] {$\mathcal{O}(N^{-3/2})$};

\end{loglogaxis}
\end{tikzpicture}


%\begin{tikzpicture}
%\begin{semilogxaxis}[
% width=1.0\textwidth, height=8.5cm,
%legend style={at={(0.02,1-0.02)},anchor=north west, align=left, draw = none },
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={error or estimator},
%]

%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
%		[x=number_of_elements,y=iterations]{precon_cube_3.csv};
%	\addlegendentry{iterations-precon}
	

	
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=iterations]{cube_p0.csv};
%	\addlegendentry{iterations-p0}	
	

		
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=iterations]{cube_p1.csv};
%	\addlegendentry{iterations-error-p1}	
			
%%	\addplot [black,dashed ] expression [domain=12:569318, samples = 10] {30*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

%\end{semilogxaxis}
%\end{tikzpicture}








==> figures/ball_plot.tex <==



%\documentclass{article}
%\usepackage{pgfplots}
%%\pgfplotsset{compat=1.5}

%\begin{document}


\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_theta04.csv};
	\addlegendentry{D\"orfler}	
	


	
	\addplot+[solid,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_expanded_theta04.csv};
	\addlegendentry{expanded D\"orfler}	
	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_theta1.csv};
	\addlegendentry{uniform}	
	

	


			
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-2/3)} node [midway,above,yshift=+0.40cm] {$\mathcal{O}(N^{-2/3})$};
	
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-1.06)} node [midway,below,yshift=-0.40cm, xshift=-0.5cm] {$\mathcal{O}(N^{-1.06})$};

\end{loglogaxis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_expanded_theta04.csv};
	\addlegendentry{$k=1$}	
	


	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k2_expanded_theta04.csv};
	\addlegendentry{$k=2$}	
	

	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k4_expanded_theta04.csv};
	\addlegendentry{$k=4$}	


		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k8_expanded_theta04.csv};
	\addlegendentry{$k=8$}	



			
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k16_expanded_theta04.csv};
	\addlegendentry{$k=16$}	
	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_theta1.csv};
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k2_theta1.csv};

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k4_theta1.csv};
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k8_theta1.csv};

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k16_theta1.csv};

			
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-1.06)} node [midway,below,yshift=-1.00cm, xshift=0.50cm] {$\mathcal{O}(N^{-1.06})$};
	
			\addplot [mark=square*,mark size=3pt] coordinates { (466,149.200) };
				
			\addplot [mark=square*,mark size=3pt] coordinates { (122,82.0019130404) };
			
			
			\addplot [mark=*,mark size=3pt] coordinates { (896,197.9393) };
						
			\addplot [mark=*,mark size=3pt] coordinates { (224,58.2478) };
	

\end{loglogaxis}


\end{tikzpicture}


%\begin{tikzpicture}
%\begin{semilogxaxis}[
% width=1.0\textwidth, height=8.5cm,
%legend style={at={(0.02,1-0.02)},anchor=north west, align=left, draw = none },
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={error or estimator},
%]

%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
%		[x=number_of_elements,y=iterations]{precon_cube_3.csv};
%	\addlegendentry{iterations-precon}
	

	
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=iterations]{cube_p0.csv};
%	\addlegendentry{iterations-p0}	
	

		
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=iterations]{cube_p1.csv};
%	\addlegendentry{iterations-error-p1}	
			
%%	\addplot [black,dashed ] expression [domain=12:569318, samples = 10] {30*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

%\end{semilogxaxis}
%\end{tikzpicture}

%\end{document}







==> figures/cube_convergence.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
 width=1.0\textwidth, height=8.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
%title=Convergence Plot,
xlabel={number of elements},
ylabel={error or estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=capacity_normed]{precon_cube.csv};
	\addlegendentry{{\rm cap}-error}	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=estimator]{precon_cube.csv};
	\addlegendentry{$\eta_\ell^2$-precon}
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=capacity_normed]{cube_p0.csv};
	\addlegendentry{{\rm cap}-error-p0}
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=estimator]{cube_p0.csv};
	\addlegendentry{$\eta_\ell^2$-p0}	
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=capacity_normed]{cube_p1.csv};
	\addlegendentry{{\rm cap}-error-p1}
		
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=estimator]{cube_p1.csv};
	\addlegendentry{$\eta_\ell^2$-error-p1}	
			
	\addplot [black,dashed ] expression [domain=12:569318, samples = 10] {30*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}
\end{tikzpicture}

==> figures/lshape_cond.tex <==



%\documentclass{article}
%\usepackage{pgfplots}
%%%\pgfplotsset{compat=1.5}

%\begin{document}


\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=6.5cm,
legend style={at={(0.02,0.42)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={condition number},
]
\addplot+[solid,mark=triangle*, mark size=2pt,mark options={line width=1.0pt},color=red] table
	[x=number_of_elements,y=cond_number]{figures/Lshape_cond_mm_k1_ada.csv};
\addlegendentry{$k=1$}	

\addplot+[solid,mark=*, mark size=2pt,mark options={line width=1.0pt},color=blue] table
	[x=number_of_elements,y=cond_number]{figures/Lshape_cond_mm_k2_ada.csv};
\addlegendentry{$k=2$}	

\addplot+[solid,mark=diamond*, mark size=2pt,mark options={line width=1.0pt},color=green] table
[x=number_of_elements,y=cond_number]{figures/Lshape_cond_mm_k4_ada.csv};
\addlegendentry{$k=4$}	

\addplot+[solid,mark=pentagon*, mark size=2pt,mark options={line width=1.0pt},color=yellow] table
[x=number_of_elements,y=cond_number]{figures/Lshape_cond_mm_k8_ada.csv};
\addlegendentry{$k=8$}	

\addplot+[solid,mark=square*, mark size=2pt,mark options={line width=1.0pt},color=pink] table
[x=number_of_elements,y=cond_number]{figures/Lshape_cond_mm_k16_ada.csv};
\addlegendentry{$k=16$}	
		
%	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-2/3)} node [midway,above,yshift=+0.25cm] {$\mathcal{O}(N^{-2/3})$};
	
%	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {20*x^(-1)} node [midway,below,yshift=-0.25cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=6.5cm,
legend style={at={(0.02,0.42)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={condition number},
]
\addplot+[solid,mark=triangle*, mark size=2pt,mark options={line width=1.0pt},color=red] table
[x=number_of_elements,y=cond_number]{figures/Lshape_cond_pp_k1_ada.csv};
\addlegendentry{$k=1$}	

\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
[x=number_of_elements,y=cond_number]{figures/Lshape_cond_pp_k2_ada.csv};
\addlegendentry{$k=2$}	

\addplot+[solid,mark=diamond*, mark size=2pt,mark options={line width=1.0pt},color=green] table
[x=number_of_elements,y=cond_number]{figures/Lshape_cond_pp_k4_ada.csv};
\addlegendentry{$k=4$}	

\addplot+[solid,mark=pentagon*, mark size=2pt,mark options={line width=1.0pt},color=yellow] table
[x=number_of_elements,y=cond_number]{figures/Lshape_cond_pp_k8_ada.csv};
\addlegendentry{$k=8$}	

\addplot+[solid,mark=square*, mark size=2pt,mark options={line width=1.0pt},color=pink] table
[x=number_of_elements,y=cond_number]{figures/Lshape_cond_pp_k16_ada.csv};
\addlegendentry{$k=16$}	



%	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-2/3)} node [midway,above,yshift=+0.25cm] {$\mathcal{O}(N^{-2/3})$};

%	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {20*x^(-1)} node [midway,below,yshift=-0.25cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}
\end{tikzpicture}

%\end{document}







==> figures/lshape_plot.tex <==



%\documentclass{article}
%\usepackage{pgfplots}
%%\pgfplotsset{compat=1.5}

%\begin{document}


\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k1_ada.csv};
	\addlegendentry{D\"orfler}	
	


	
	\addplot+[solid,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_em_mm_k1_ada.csv};
	\addlegendentry{expanded D\"orfler}	
	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k1_unif.csv};
	\addlegendentry{uniform}	
	

	


			
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-2/3)} node [midway,above,yshift=+0.40cm] {$\mathcal{O}(N^{-2/3})$};
	
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {40*x^(-1.075)} node [midway,below,yshift=-0.25cm, xshift=-0.4cm] {$\mathcal{O}(N^{-\delta})$};

\end{loglogaxis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]



	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_em_mm_k1_ada.csv};
	\addlegendentry{$k=1$}	
	


	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_em_mm_k2_ada.csv};
	\addlegendentry{$k=2$}	
	

	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_em_mm_k4_ada.csv};
	\addlegendentry{$k=4$}	


		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/Lshape_em_mm_k8_ada.csv};
	\addlegendentry{$k=8$}	



			
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/Lshape_em_mm_k16_ada.csv};
	\addlegendentry{$k=16$}	
	

	

	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k2_unif.csv};
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k1_unif.csv};

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k4_unif.csv};
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k8_unif.csv};

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k16_unif.csv};

			
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {40*x^(-1.075)} node [midway,below,yshift=-1.0cm, xshift=0.8cm] {$\mathcal{O}(N^{-\delta})$};
	
		\addplot [mark=square*,mark size=3pt] coordinates { (208,277) };
			
		\addplot [mark=square*,mark size=3pt] coordinates { (178,46.13) };
		
		
		\addplot [mark=*,mark size=3pt] coordinates { (896,156.8916) };
					
		\addplot [mark=*,mark size=3pt] coordinates { (224,52.8074) };
		

\end{loglogaxis}


\end{tikzpicture}


%\begin{tikzpicture}
%\begin{semilogxaxis}[
% width=1.0\textwidth, height=8.5cm,
%legend style={at={(0.02,1-0.02)},anchor=north west, align=left, draw = none },
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={error or estimator},
%]

%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
%		[x=number_of_elements,y=iterations]{precon_cube_3.csv};
%	\addlegendentry{iterations-precon}
	

	
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=iterations]{cube_p0.csv};
%	\addlegendentry{iterations-p0}	
	

		
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=iterations]{cube_p1.csv};
%	\addlegendentry{iterations-error-p1}	
			
%%	\addplot [black,dashed ] expression [domain=12:569318, samples = 10] {30*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

%\end{semilogxaxis}
%\end{tikzpicture}

%\end{document}







==> figures/lshape_plot_pp.tex <==



%\documentclass{article}
%\usepackage{pgfplots}
%%\pgfplotsset{compat=1.5}

%\begin{document}


\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_theta04.csv};
	\addlegendentry{D\"orfler}	
	


	
	\addplot+[solid,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_expanded_theta04.csv};
	\addlegendentry{expanded D\"orfler}	
	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_theta1.csv};
	\addlegendentry{uniform}	
	

	


			
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-2/3)} node [midway,above,yshift=+0.40cm] {$\mathcal{O}(N^{-2/3})$};
	
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-1.06)} node [midway,below,yshift=-0.40cm, xshift=-0.5cm] {$\mathcal{O}(N^{-1.06})$};

\end{loglogaxis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_expanded_theta04.csv};
	\addlegendentry{$k=1$}	
	


	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k2_expanded_theta04.csv};
	\addlegendentry{$k=2$}	
	

	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k4_expanded_theta04.csv};
	\addlegendentry{$k=4$}	


		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k8_expanded_theta04.csv};
	\addlegendentry{$k=8$}	



			
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k16_expanded_theta04.csv};
	\addlegendentry{$k=16$}	
	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k1_theta1.csv};
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k2_theta1.csv};

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k4_theta1.csv};
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k8_theta1.csv};

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/Lshape_pp_k16_theta1.csv};

			
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-1.06)} node [midway,below,yshift=-1.00cm, xshift=0.50cm] {$\mathcal{O}(N^{-1.06})$};
	
			\addplot [mark=square*,mark size=3pt] coordinates { (466,149.200) };
				
			\addplot [mark=square*,mark size=3pt] coordinates { (122,82.0019130404) };
			
			
			\addplot [mark=*,mark size=3pt] coordinates { (896,197.9393) };
						
			\addplot [mark=*,mark size=3pt] coordinates { (224,58.2478) };
	

\end{loglogaxis}


\end{tikzpicture}


%\begin{tikzpicture}
%\begin{semilogxaxis}[
% width=1.0\textwidth, height=8.5cm,
%legend style={at={(0.02,1-0.02)},anchor=north west, align=left, draw = none },
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={error or estimator},
%]

%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
%		[x=number_of_elements,y=iterations]{precon_cube_3.csv};
%	\addlegendentry{iterations-precon}
	

	
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=iterations]{cube_p0.csv};
%	\addlegendentry{iterations-p0}	
	

		
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=iterations]{cube_p1.csv};
%	\addlegendentry{iterations-error-p1}	
			
%%	\addplot [black,dashed ] expression [domain=12:569318, samples = 10] {30*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

%\end{semilogxaxis}
%\end{tikzpicture}

%\end{document}







==> figures/lshape_plot_theta.tex <==



%\documentclass{article}
%\usepackage{pgfplots}
%%\pgfplotsset{compat=1.5}

%\begin{document}


\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k1_theta_02.csv};
	\addlegendentry{$\theta=0.2$}	
	


	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k1_theta_04.csv};
	\addlegendentry{$\theta=0.4$}	
	

	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k1_theta_06.csv};
	\addlegendentry{$\theta=0.6$}	


		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k1_theta_08.csv};
	\addlegendentry{$\theta=0.8$}	



			
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k1_theta_1.csv};
	\addlegendentry{uniform}	
	
			
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {40*x^(-1.075)} node [midway,below,yshift=0.50cm, xshift=-1cm] {$\mathcal{O}(N^{-\delta})$};
	
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-2/3)} node [midway,above,yshift=+0.40cm] {$\mathcal{O}(N^{-2/3})$};

\end{loglogaxis}


\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k16_theta_02.csv};
	\addlegendentry{$\theta=0.2$}	
	


	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k16_theta_04.csv};
	\addlegendentry{$\theta=0.4$}	
	

	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k16_theta_06.csv};
	\addlegendentry{$\theta=0.6$}	


		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k16_theta_08.csv};
	\addlegendentry{$\theta=0.8$}	



			
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/Lshape_mm_k16_theta_1.csv};
	\addlegendentry{uniform}	
	
			
	\addplot [black,dashed ] expression [domain=1000:100000, samples = 10] {3000*x^(-1.07)} node [midway,below,yshift=-0.60cm] {$\mathcal{O}(N^{-\delta})$};
	
	\addplot [black,dashed ] expression [domain=5000:142000, samples = 10] {2000*x^(-2/3)} node [midway,above,yshift=+0.40cm] {$\mathcal{O}(N^{-2/3})$};

\end{loglogaxis}


\end{tikzpicture}


%\begin{tikzpicture}
%\begin{semilogxaxis}[
% width=1.0\textwidth, height=8.5cm,
%legend style={at={(0.02,1-0.02)},anchor=north west, align=left, draw = none },
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={error or estimator},
%]

%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
%		[x=number_of_elements,y=iterations]{precon_cube_3.csv};
%	\addlegendentry{iterations-precon}
	

	
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=iterations]{cube_p0.csv};
%	\addlegendentry{iterations-p0}	
	

		
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=iterations]{cube_p1.csv};
%	\addlegendentry{iterations-error-p1}	
			
%%	\addplot [black,dashed ] expression [domain=12:569318, samples = 10] {30*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

%\end{semilogxaxis}
%\end{tikzpicture}

%\end{document}







==> figures/lshape_plot_two.tex <==



\documentclass{article}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.5}

\begin{document}


\begin{tikzpicture}
\begin{loglogaxis}[
 width=1.0\textwidth, height=8.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator $\eta_\ell^2$},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{Lshape_mm_k1_ada.csv};
	\addlegendentry{$k=1$}	
	
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{Lshape_mm_k2_ada.csv};
	\addlegendentry{$k=2$}	
	

	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{Lshape_mm_k4_ada.csv};
	\addlegendentry{$k=4$}	


		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{Lshape_mm_k8_ada.csv};
	\addlegendentry{$k=8$}	



			
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{Lshape_mm_k16_ada.csv};
	\addlegendentry{$k=16$}	
	
	
	\addplot+[dotted,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=black] table
		[x=number_of_elements,y=squared]{Lshape_em_mm_k2_ada.csv};
	
	\addplot+[dotted,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=black] table
		[x=number_of_elements,y=squared]{Lshape_em_mm_k1_ada.csv};

	\addplot+[dotted,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=black] table
		[x=number_of_elements,y=squared]{Lshape_em_mm_k4_ada.csv};
	
	\addplot+[dotted,mark=triangle*,mark size=2pt,mark options={line width=1.0pt},color=black] table
		[x=number_of_elements,y=squared]{Lshape_em_mm_k8_ada.csv};

%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=pink] table
%		[x=number_of_elements,y=squared]{Lshape_mm_k16_ada.csv};

			
	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {20*x^(-1)} node [midway,below,yshift=-0.25cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}
\end{tikzpicture}


%\begin{tikzpicture}
%\begin{semilogxaxis}[
% width=1.0\textwidth, height=8.5cm,
%legend style={at={(0.02,1-0.02)},anchor=north west, align=left, draw = none },
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={error or estimator},
%]

%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
%		[x=number_of_elements,y=iterations]{precon_cube_3.csv};
%	\addlegendentry{iterations-precon}
	

	
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=iterations]{cube_p0.csv};
%	\addlegendentry{iterations-p0}	
	

		
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=iterations]{cube_p1.csv};
%	\addlegendentry{iterations-error-p1}	
			
%%	\addplot [black,dashed ] expression [domain=12:569318, samples = 10] {30*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

%\end{semilogxaxis}
%\end{tikzpicture}

\end{document}







==> figures/sh_lshape_plot_mm.tex <==



%\documentclass{article}
%\usepackage{pgfplots}
%%\pgfplotsset{compat=1.5}

%\begin{document}


\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k1_theta02.csv};
	\addlegendentry{$k=1$}	
	

	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k8_theta02.csv};
	\addlegendentry{$k=8$}	



			
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k16_theta02.csv};
	\addlegendentry{$k=16$}	
	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k1_theta1.csv};
	

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k8_theta1.csv};

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k16_theta1.csv};

	
	
	\addplot [black,dashed ] expression [domain=56:100000, samples = 10] {20*x^(-2/3)} node [midway,above,yshift=+0.40cm, xshift=-0.40cm] {$\mathcal{O}(N^{-2/3})$};		
	\addplot [black,dashed ] expression [domain=56:100000, samples = 10] {20*x^(-1)} node [midway,below,yshift=-0.35cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}


\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=9.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k1_theta04.csv};
	\addlegendentry{$k=1$}	
	


	
%	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k2_theta04.csv};
%	\addlegendentry{$k=2$}	
	

	
%	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k4_theta04.csv};
%	\addlegendentry{$k=4$}	


		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k8_theta04.csv};
	\addlegendentry{$k=8$}	



			
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k16_theta04.csv};
	\addlegendentry{$k=16$}	
	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k1_theta1.csv};
	
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k2_theta1.csv};
%
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k4_theta1.csv};
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k8_theta1.csv};

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k16_theta1.csv};

	
		
		
	\addplot [black,dashed ] expression [domain=56:100000, samples = 10] {20*x^(-1)} node [midway,below,yshift=-0.35cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}


\end{tikzpicture}





%\begin{tikzpicture}
%\begin{semilogxaxis}[
% width=1.0\textwidth, height=8.5cm,
%legend style={at={(0.02,1-0.02)},anchor=north west, align=left, draw = none },
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={error or estimator},
%]

%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
%		[x=number_of_elements,y=iterations]{precon_cube_3.csv};
%	\addlegendentry{iterations-precon}
	

	
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=iterations]{cube_p0.csv};
%	\addlegendentry{iterations-p0}	
	

		
%	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=iterations]{cube_p1.csv};
%	\addlegendentry{iterations-error-p1}	
			
%%	\addplot [black,dashed ] expression [domain=12:569318, samples = 10] {30*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

%\end{semilogxaxis}
%\end{tikzpicture}

%\end{document}







==> figures/sh_lshape_plot_mm_theta.tex <==



%\documentclass{article}
%\usepackage{pgfplots}
%%\pgfplotsset{compat=1.5}

%\begin{document}

\begin{tikzpicture}
\begin{loglogaxis}[
 width=0.48\textwidth, height=8.5cm,
legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={estimator},
]

	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k1_theta02.csv};
	\addlegendentry{$\theta=0.2$}	
	


	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k1_theta04.csv};
	\addlegendentry{$\theta=0.4$}	
	

	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k1_theta06.csv};
	\addlegendentry{$\theta=0.6$}	


		
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k1_theta08.csv};
	\addlegendentry{$\theta=0.8$}	



			
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
		[x=number_of_elements,y=squared]{figures/sh_Lshape_mm_k1_theta1.csv};
	\addlegendentry{uniform}
	
		
	\addplot [black,dashed ] expression [domain=56:100000, samples = 10] {20*x^(-2/3)} node [midway,above,yshift=+0.45cm] {$\mathcal{O}(N^{-2/3})$};	
	\addplot [black,dashed ] expression [domain=56:100000, samples = 10] {20*x^(-1)} node [midway,below,yshift=-1.0cm, xshift=1.0cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{loglogaxis}[
width=0.48\textwidth, height=8.5cm,
legend style={at={(0.60,0.02)},anchor=south west, align=left, draw = none },
legend cell align={left},
%title=Convergence Plot,
xlabel={number of elements},
ylabel={condition number},
]
\addplot+[solid,mark=triangle*, mark size=2pt,mark options={line width=1.0pt},color=red] table
[x=number_of_elements,y=cond_number]{figures/sh_Lshape_cond_k1_ada.csv};
\addlegendentry{$k=1$}	

%\addplot+[solid,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%[x=number_of_elements,y=cond_number]{figures/sh_Lshape_cond_k2_ada.csv};
%\addlegendentry{$k=2$}	
%
%\addplot+[solid,mark size=2pt,mark options={line width=1.0pt},color=green] table
%[x=number_of_elements,y=cond_number]{figures/sh_Lshape_cond_k4_ada.csv};
%\addlegendentry{$k=4$}	

\addplot+[solid,mark=pentagon*, mark size=2pt,mark options={line width=1.0pt},color=blue] table
[x=number_of_elements,y=cond_number]{figures/sh_Lshape_cond_k8_ada.csv};
\addlegendentry{$k=8$}	

\addplot+[solid,mark=square*, mark size=2pt,mark options={line width=1.0pt},color=green] table
[x=number_of_elements,y=cond_number]{figures/sh_Lshape_cond_k16_ada.csv};
\addlegendentry{$k=16$}	

%	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {30*x^(-2/3)} node [midway,above,yshift=+0.25cm] {$\mathcal{O}(N^{-2/3})$};

%	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {20*x^(-1)} node [midway,below,yshift=-0.25cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}
\end{tikzpicture}



%\begin{tikzpicture}
%\begin{loglogaxis}[
% width=1.0\textwidth, height=9.5cm,
%legend style={at={(0.02,0.02)},anchor=south west, align=left, draw = none },
%%title=Convergence Plot,
%xlabel={number of elements},
%ylabel={estimator},
%
%
%	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
%		[x=number_of_elements,y=squared]{figures/hbem//sh_Lshape_mm_k8_theta02.csv};
%	\addlegendentry{$\theta=0.2$}	
%	
%
%
%	
%	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
%		[x=number_of_elements,y=squared]{figures/hbem//sh_Lshape_mm_k8_theta04.csv};
%	\addlegendentry{$\theta=0.4$}	
%	
%
%	
%	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
%		[x=number_of_elements,y=squared]{figures/hbem//sh_Lshape_mm_k8_theta06.csv};
%	\addlegendentry{$\theta=0.6$}	
%
%
%		
%	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=yellow] table
%		[x=number_of_elements,y=squared]{figures/hbem//sh_Lshape_mm_k8_theta08.csv};
%	\addlegendentry{$\theta=0.8$}	
%
%
%
%			
%	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=pink] table
%		[x=number_of_elements,y=squared]{figures/hbem//sh_Lshape_mm_k8_theta1.csv};
%	\addlegendentry{uniform}
%	
%		
%%	\addplot [black,dashed ] expression [domain=56:100000, samples = 10] {20*x^(-2/3)} node [midway,above,yshift=+0.25cm] {$\mathcal{O}(N^{-2/3})$};	
%	\addplot [black,dashed ] expression [domain=56:142000, samples = 10] {800*x^(-1)} node [midway,below,yshift=-0.25cm] {$\mathcal{O}(N^{-1})$};
%
%\end{loglogaxis}
%
%
%\end{tikzpicture}

%\end{document}






